SPD: Single Pass Decoding for Generative Reranking

Large language models (LLMs) achieve state-of-the-art generative ranking quality, but the ranking they produce must be decoded, and autoregressive decoding spends one sequential forward pass per emitted token. We observe that the only tokens a ranker must emit are the $N$ ordinal values, corresponding to the number of positions available to rank, naming the items in ranked order, and that this narrow, permutation-structured output format admits decoding strategies which are much more efficient than left-to-right generation. We introduce SPD (Single Pass Decoding), a format-specialized decoding strategy that decodes all $N$ ordinals in $O(1)$ forward passes. SPD reads an $N \times K$ item-position score matrix off the LLM's prefill hidden states with a lightweight self-attention head, then decodes the ordinals as the optimal bipartite assignment of that matrix via the Hungarian algorithm, yielding a valid permutation by construction rather than by repair, without enumerating candidate prefixes or re-querying the LLM. Through a systematic study of training signals and backbone adaptation, we show that LoRA-based fine-tuning combined with autoregressive LLM ranking distillation reaches 28 ms end-to-end inference, $3.1\times$ faster than a same-size autoregressive teacher without reasoning ($64\times$ faster than the teacher with reasoning) while maintaining ranking quality on par. On four public benchmarks, a 0.6B SPD student stays within 4% of its 32B teacher's AUC at $44$-$88\times$ lower latency. An autoregressive student trained on the same teacher reaches similar quality but is $14$-$41\times$ slower, so distillation supplies the quality and single-pass decoding supplies the speed. We provide a complete ablation decomposing the contributions of architecture, training signal, and backbone adaptation, and compare against five efficient rerankers.

==> figures/fig_architecture.tex <==
% figures/fig_architecture.tex
% hLLM architecture pipeline. Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,fit,decorations.pathreplacing,calc}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style    ={draw=black!65, rounded corners=2pt, align=center,
                  inner sep=3pt, fill=blue!5},
  bigbox/.style ={box, fill=blue!10},
  hid/.style    ={draw=black!65, circle, inner sep=0pt, minimum size=5mm,
                  fill=blue!18, font=\tiny},
  ar/.style     ={-{Latex[length=1.6mm,width=1.3mm]}, semithick, black!70},
  lbl/.style    ={font=\tiny, align=center, text=black!60},
]

% ---------- stage 1: prompt ----------
\node[box, minimum height=13mm, text width=17mm] (prompt) at (0,0)
  {\textbf{Prompt}\\[2pt] user context\\ $+$ $N$ candidates};

% ---------- stage 2: backbone ----------
\node[bigbox, minimum height=18mm, text width=25mm] (bb) at (3.1,0)
  {\textbf{LLM Backbone}\\[2pt] single forward pass\\ (prefill only)};
\node[lbl, below=1.5mm of bb] {0.6B params, LoRA-adapted};
\draw[ar] (prompt.east) -- (bb.west);

% ---------- stage 3: per-item hidden states ----------
\node[hid] (h1) at (6.0, 0.85) {$h_1$};
\node[hid] (h2) at (6.0, 0.25) {$h_2$};
\node[font=\tiny] (hdots) at (6.0,-0.25) {$\vdots$};
\node[hid] (hN) at (6.0,-0.85) {$h_N$};
\node[lbl] at (6.0,-1.55) {per-item\\ hidden states};
\foreach \n in {h1,h2,hN}{ \draw[ar] (bb.east) -- (\n.west); }

% ---------- stage 4: self-attention head ----------
\node[box, minimum height=16mm, text width=21mm] (head) at (8.7,0)
  {\textbf{Self-Attention}\\ \textbf{Head} ($L{=}2$)};
\node[lbl, below=1.5mm of head] {items attend to\\ all other items};
\foreach \n in {h1,h2,hN}{ \draw[ar] (\n.east) -- (head.west); }

% ---------- stage 5: score matrix ----------
\begin{scope}[shift={(11.0,-0.6)}]
  \foreach \r/\c/\v in {
    0/0/12, 0/1/70, 0/2/8,  0/3/10,
    1/0/78, 1/1/9,  1/2/7,  1/3/6,
    2/0/8,  2/1/14, 2/2/66, 2/3/12,
    3/0/6,  3/1/9,  3/2/13, 3/3/72}{
    \fill[blue!\v] (\c*0.28, \r*0.28) rectangle ++(0.28,0.28);
  }
  \draw[black!55, thin] (0,0) grid[step=0.28] (1.12,1.12);
  \node[lbl] at (0.56,-0.35) {Score Matrix\\ $\mathbf{M} \in \mathbb{R}^{N\times K}$};
\end{scope}
\draw[ar] (head.east) -- (10.95,0);

% ---------- stage 6: Hungarian ----------
\node[box, minimum height=13mm, text width=19mm] (hung) at (13.6,0)
  {\textbf{Hungarian}\\ \textbf{Algorithm}\\[2pt] \tiny (LAPJV)};
\draw[ar] (12.2,0) -- (hung.west);

% ---------- stage 7: output ----------
\node[box, minimum height=13mm, text width=17mm, fill=green!7] (out) at (16.3,0)
  {\textbf{Ranked List}\\[2pt] $[B, D, A, E, C]$\\[1pt] \tiny(item ordinals)};
\draw[ar] (hung.east) -- (out.west);

% ---------- annotations ----------
\draw[decorate, decoration={brace, amplitude=4pt, raise=1mm}, black!60]
  ($(prompt.north west)+(0,0.35)$) -- ($(out.north east)+(0,0.35)$)
  node[midway, above=3mm, font=\small\bfseries, text=black] {28\,ms total};
\node[font=\small\itshape, text=black!70] at (8.2,-2.5) {All $N$ ordinals decoded in one pass};

\end{tikzpicture}}


==> figures/fig_heads.tex <==
% figures/fig_heads.tex
% Scoring head variants. Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,fit,decorations.pathreplacing,calc}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  hid/.style   ={draw=black!65, circle, inner sep=0pt, minimum size=5mm,
                 fill=blue!18, font=\tiny},
  op/.style    ={draw=black!65, rounded corners=2pt, align=center,
                 inner sep=2.5pt, fill=blue!6, font=\tiny},
  blk/.style   ={draw=black!55, rounded corners=3pt, fill=blue!4},
  ar/.style    ={-{Latex[length=1.3mm,width=1.1mm]}, thin, black!70},
  dar/.style   ={-{Latex[length=1.3mm,width=1.1mm]}, thin, black!70, dashed},
  aa/.style    ={{Latex[length=1.1mm]}-{Latex[length=1.1mm]}, thin, black!45},
  ttl/.style   ={font=\small\bfseries, align=center},
  capn/.style  ={font=\tiny, align=center, text=black!60},
]

%% ======================= PANEL (a): LINEAR PROBE =======================
\begin{scope}[shift={(0,0)}]
  \node[ttl] at (2.15,4.5) {(a) Linear Probe};
  \foreach \i/\x/\lab in {1/0.55/{$h_1$}, 2/2.15/{$h_2$}, 3/3.75/{$h_N$}}{
    \node[hid] (a\i) at (\x,3.7) {\lab};
  }
  \node[font=\tiny] at (2.95,3.7) {$\cdots$};
  % independent paths -- no cross-item connections
  \foreach \i/\x in {1/0.55, 2/2.15, 3/3.75}{
    \node[op, text width=12mm] (aL1\i) at (\x,2.6) {Linear\\$(D,512)$};
    \node[op, text width=12mm] (aL2\i) at (\x,1.5) {Linear\\$(512,K)$};
    \draw[ar] (a\i) -- (aL1\i);
    \draw[ar] (aL1\i) -- (aL2\i);
    \draw[ar] (aL2\i) -- (\x,0.25);
  }
  \node[capn, text width=32mm, anchor=north] at (2.15,0.15)
    {each item scored \emph{independently}\\ $\sim$550K params};
\end{scope}

%% ==================== PANEL (b): SELF-ATTENTION =======================
\begin{scope}[shift={(5.3,0)}]
  \node[ttl] at (1.7,4.5) {(b) Self-Attention ($L{=}2$)};
  \foreach \i/\x/\lab in {1/0.4/{$h_1$}, 2/1.3/{$h_2$}, 3/3.0/{$h_N$}}{
    \node[hid] (b\i) at (\x,3.7) {\lab};
  }
  \node[font=\tiny] at (2.15,3.7) {$\cdots$};
  % layer 1 -- all-to-all
  \node[blk, minimum width=34mm, minimum height=8mm] (bl1) at (1.7,2.75) {};
  \node[font=\tiny] at (1.7,3.05) {Self-Attention Layer 1};
  \foreach \x in {0.5,1.2,1.9,2.6,2.9}{ \node[hid, minimum size=2.6mm] at (\x,2.55) {}; }
  \draw[aa] (0.5,2.55) -- (1.2,2.55); \draw[aa] (1.2,2.55) -- (1.9,2.55);
  \draw[aa] (1.9,2.55) -- (2.6,2.55); \draw[aa] (0.5,2.55) to[bend right=28] (1.9,2.55);
  \draw[aa] (1.2,2.55) to[bend right=28] (2.6,2.55);
  \draw[aa] (0.5,2.55) to[bend right=34] (2.9,2.55);
  % layer 2
  \node[blk, minimum width=34mm, minimum height=8mm] (bl2) at (1.7,1.55) {};
  \node[font=\tiny] at (1.7,1.85) {Self-Attention Layer 2};
  \foreach \x in {0.5,1.2,1.9,2.6,2.9}{ \node[hid, minimum size=2.6mm] at (\x,1.35) {}; }
  \draw[aa] (0.5,1.35) -- (1.2,1.35); \draw[aa] (1.2,1.35) -- (1.9,1.35);
  \draw[aa] (1.9,1.35) -- (2.6,1.35); \draw[aa] (0.5,1.35) to[bend right=28] (1.9,1.35);
  \draw[aa] (1.2,1.35) to[bend right=28] (2.6,1.35);
  \foreach \i in {1,2,3}{ \draw[ar] (b\i) -- (b\i |- bl1.north); }
  \draw[ar] (bl1.south) -- (bl2.north);
  \node[op, text width=13mm] (bL) at (1.7,0.72) {Linear\\$(512,K)$};
  \draw[ar] (bl2.south) -- (bL.north);
  \draw[ar] (bL.south) -- ++(0,-0.22);
  \node[capn, text width=32mm, anchor=north] at (1.7,0.15)
    {items compare to \emph{each other}\\ $\sim$4.2M params};
\end{scope}

%% ====================== PANEL (c): SLOT-QUERY =========================
\begin{scope}[shift={(10.6,0)}]
  \node[ttl] at (1.9,4.5) {(c) Slot-Query};
  % items on the right
  \foreach \i/\y/\lab in {1/3.7/{$h_1$}, 2/3.0/{$h_2$}, 3/1.6/{$h_N$}}{
    \node[hid] (c\i) at (3.2,\y) {\lab};
  }
  \node[font=\tiny] at (3.2,2.3) {$\vdots$};
  % learnable position queries on the left
  \foreach \i/\y/\lab in {1/3.7/{$t_1$}, 2/3.0/{$t_2$}, 3/1.6/{$t_K$}}{
    \node[hid, fill=orange!22] (t\i) at (0.4,\y) {\lab};
  }
  \node[font=\tiny] at (0.4,2.3) {$\vdots$};
  \node[capn, text width=22mm] at (0.4,1.05) {learnable position\\ embeddings};
  % cross-attention: positions query items
  \foreach \i in {1,2,3}{ \foreach \j in {1,2,3}{ \draw[dar] (t\i) -- (c\j); } }
  \node[font=\tiny, align=center] at (1.9,4.05) {cross-attention};
  \node[op, text width=17mm] (cdot) at (1.9,0.72) {dot product\\ $\to \mathbf{M}$};
  \draw[ar] (3.2,1.15) -- (cdot.east);
  \draw[ar] (cdot.south) -- ++(0,-0.22);
  \node[capn, text width=32mm, anchor=north] at (1.9,0.15)
    {positions \emph{query} items\\ $\sim$4.0M params};
\end{scope}

%% ===================== shared input / output labels ====================
\node[capn, text width=60mm] at (7.2,4.95)
  {\textbf{Input (shared):} per-item hidden states $h_1,\dots,h_N$ from one prefill pass};

\node[draw=black!65, rounded corners=2pt, fill=green!7, font=\tiny, align=center,
      inner sep=3pt] (out) at (7.2,-0.95) {\textbf{Output:} score matrix $\mathbf{M}\,[N \times K]$
      $\to$ Sinkhorn (train) / Hungarian (eval)};

\foreach \x in {2.15,12.5}{ \draw[thin, black!70] (\x,-0.45) -- (\x,-0.60); }
\draw[thin, black!70] (2.15,-0.60) -- (12.5,-0.60);
\draw[ar] (7.2,-0.60) -- (out.north);

\end{tikzpicture}}

